Strain induced correlation gaps in carbon nanotubes

We calculate the change in the correlation gap of armchair carbon nanotubes with uniaxial elastic strain. We predict that such a stretching will enlarge the correlation gap for all carbon nanotubes by a change that could be as large as several meV per percent of applied strain, in contrast with pure band structure calculations where no change for armchair carbon nanotubes is predicted. The correlation effects are considered within a self-consistent Hartree-Fock approximation to the Hubbard model with on-site repulsion only.

==> honey_pg2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{honey_pg2.pstex}%
\end{picture}%
\setlength{\unitlength}{2362sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5533,5378)(540,-7293)
\put(589,-5300){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\bm{a_1}$}}}
\put(3999,-6520){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\bm{C_h}$}}}
\put(3836,-6007){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\theta$}}}
\put(1261,-4558){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\bm{T}$}}}
\put(598,-5960){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\bm{a_2}$}}}
\put(3961,-4516){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_{2\parallel}$}}}
\put(3961,-3706){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_\perp$}}}
\put(4816,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_{1\parallel}$}}}
\end{picture}

